Large-Scale Exploration of Cave Environments by Unmanned Aerial Vehicles

This paper presents a self-contained system for the robust utilization of aerial robots in the autonomous exploration of cave environments to help human explorers, first responders, and speleologists. The proposed system is generally applicable to an arbitrary exploration task within an unknown and unstructured subterranean environment and interconnects crucial robotic subsystems to provide full autonomy of the robots. Such subsystems primarily include mapping, path and trajectory planning, localization, control, and decision making. Due to the diversity, complexity, and structural uncertainty of natural cave environments, the proposed system allows for the possible use of any arbitrary exploration strategy for a single robot, as well as for a cooperating team. A multi-robot cooperation strategy that maximizes the limited flight time of each aerial robot is proposed for exploration and search & rescue scenarios where the homing of all deployed robots back to an initial location is not required The entire system is validated in a comprehensive experimental analysis comprising of hours of flight time in a real-world cave environment, as well as by hundreds of hours within a state-of-the-art virtual testbed that was developed for the DARPA Subterranean Challenge robotic competition. Among others, experimental results include multiple real-world exploration flights traveling over 470 meters on a single battery in a demanding unknown cave environment.

==> fig/byci_skala_hardware.tex <==
\tikzset{
  double -latex/.style args={#1 colored by #2 and #3}{
    -stealth,line width=#1,#2, % first arrow
    postaction={draw,-stealth,#3,line width=(#1)/3,
                shorten <=(#1)/3,shorten >=2*(#1)/3}, % second arrow
  }
}

\begin{tikzpicture}[|every node/.style={
  inner sep = .01em,
  outer sep=0.02em,
  text centeblue,
  minimum height = .5em},
  >=latex,
  font=\scriptsize
  ]

  \definecolor{color_blue}{HTML}{3321E0}
  \definecolor{color_red}{HTML}{A30D00}
  \definecolor{color_green}{rgb}{0, .522, .243}

  \tikzstyle{front_desc} = [left, draw, color=color_red, fill=color_red!5, text=black]
  \tikzstyle{arr} = [double -latex=1pt colored by color_red and white]

  \node[anchor=south west,inner sep=0] (a) at (0,0) {
    \def\arraystretch{0}%
    \includegraphics[width=1.00\columnwidth]{fig/byci_skala_hardware_crop.jpg}%
  }; 
  \begin{scope}[x={(a.south east)},y={(a.north west)}]

    % %%{ useful grid to help you find coordinates for plotting the overlay
    % \draw[black, xstep=.1, ystep=.1] (0,0) grid (1,1);
    % \foreach \i in {0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1} {
    %   \node[align=center] at (\i, -0.05) {\i};
    %   \node[align=center] at (\i, 1.05) {\i};
    %   \node[align=center] at (-0.05, \i) {\i};
    %   \node[align=center] at (1.05, \i) {\i};
    % }
    % %%}

    % %%{ front trajectory: time/distance notes
    \coordinate (ouster_from)  at (0.70,0.90);
    \coordinate (ouster_to)  at (0.77,0.68);
    \coordinate (depth_from)  at (0.37,0.60);
    \coordinate (depth_to)  at (0.75,0.54);
    \coordinate (px_from)  at (0.70,0.10);
    \coordinate (px_to)  at (0.79,0.54);
    \coordinate (light_from)  at (0.37,0.20);
    \coordinate (light_to)  at (0.69,0.40);
    \coordinate (cam_from)  at (0.37,0.40);
    \coordinate (cam_to)  at (0.66,0.46);
    \coordinate (nuc_from)  at (0.37,0.80);
    \coordinate (nuc_to)  at (0.79,0.55);

    \draw[arr] (ouster_from) node[front_desc] (n) {
      Ouster OS1-16
    } -- (ouster_to);
    \draw[arr] (depth_from) node[front_desc] (n) {
      Intel RealSense D435
    } -- (depth_to);
    \draw[arr] (px_from) node[front_desc] (n) {
      Pixhawk autopilot
    } -- (px_to);
    \draw[arr] (light_from) node[front_desc] (n) {
      LED lights
    } -- (light_to);
    \draw[arr] (cam_from) node[front_desc] (n) {
      RGB cameras
    } -- (cam_to);
    \draw[arr] (nuc_from) node[front_desc] (n) {
      Intel NUC i7
    } -- (nuc_to);

    % F2
    % \draw[arr] (F2_from) node[front_desc] (n) {
    %   \textbf{\SI{187}{\second}}; \textbf{\SI{127}{\meter}}
    % } -- (F2_to_U);
    % \draw[arr] (n.south) -- (F2_to_D);

    % F4
    % \draw[arr] (F4_from) node[front_desc] (n) {
    %   \textbf{\SI{641}{\second}}; \textbf{\SI{376}{\meter}}
    % } -- (F4_to_U);
    % \draw[arr] (n.south) -- (F4_to_D);
    % %%}

    % \draw[|-|, mark=*] (0,1) node[below, shift={(0.05,0)}] {\textbf{\SI{10}{\metre}}} -- (0.1,1);
    % \draw[mark=*] plot coordinates {(0,-2)} -- plot[mark=triangle*] coordinates {(5cm,-2)} --
    % plot[mark=square*] coordinates {(10cm,-2)};

    % % nodes
    % \node[draw=blue, minimum width=25pt, minimum height=15pt, label=below:\textcolor{blue}{\textbf{\SI{3}{\second}}}, thick] (a) at (mav1) {};
    % \node[draw=blue, minimum width=40pt, minimum height=22pt, label=below:\textcolor{blue}{\textbf{\SI{16}{\second}}}, thick] (b) at (mav2) {};
    % \node[draw=blue, minimum width=15pt, minimum height=10pt, label=below:\textcolor{blue}{\textbf{\SI{37}{\second}}}, thick] (c) at (mav3) {};
    % \node[draw=blue, minimum width=10pt, minimum height=6pt,  label=above:\textcolor{blue}{\textbf{\SI{60}{\second}}}, thick] (d) at (mav4) {};
    % \node[draw=blue, minimum width=17pt, minimum height=12pt, label=below:\textcolor{blue}{\textbf{\SI{79}{\second}}}, thick] (e) at (mav5) {};
    % \node[draw=blue, minimum width=28pt, minimum height=16pt, label=below:\textcolor{blue}{\textbf{\SI{87}{\second}}}, thick] (f) at (mav6) {};
    % \node[draw=blue, minimum width=26pt, minimum height=15pt, label=below:\textcolor{blue}{\textbf{\SI{93}{\second}}}, thick] (g) at (mav7) {};
  \end{scope}

\end{tikzpicture}


==> fig/byci_skala_map.tex <==
\tikzset{
  double -latex/.style args={#1 colored by #2 and #3}{
    -stealth,line width=#1,#2, % first arrow
    postaction={draw,-stealth,#3,line width=(#1)/3,
                shorten <=(#1)/3,shorten >=2*(#1)/3}, % second arrow
  }
}

\pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground}

\begin{tikzpicture}[|every node/.style={
  inner sep = .01em,
  outer sep=0.02em,
  text centeblue,
  minimum height = .5em},
  >=latex,
  font=\scriptsize
  ]

  \definecolor{color_blue}{rgb}{0, 0, 0.9}
  \definecolor{color_red}{rgb}{0.7, 0, 0}
  \definecolor{color_green}{rgb}{0.0, 0.7, 0.0}
  \definecolor{color_purple}{rgb}{0.59, 0.12, 0.83}
  \definecolor{color_orange}{rgb}{1.0, 0.68, 0.0}

  \tikzstyle{cycle_desc} = [below, draw, color=color_blue, fill=color_blue!5, text=black]
  \tikzstyle{cycle_desc_line} = [double -latex=1pt colored by color_blue and white]
  \tikzstyle{front_desc} = [below, draw, color=color_red, fill=color_red!5, text=black]
  \tikzstyle{front_desc_line} = [double -latex=1pt colored by color_red and white]
  \tikzstyle{back_desc} = [below, draw, color=color_green, fill=color_green!5, text=black]
  \tikzstyle{back_desc_line} = [double -latex=1pt colored by color_green and white]
  
  \tikzstyle{edge_leg} = [fill=black, line width=0.7mm]

  \node[anchor=south west,inner sep=0] (a) at (0,0) {
      \def\arraystretch{0}%
      \includegraphics[width=0.95\columnwidth]{fig/byci_skala_map.png}%
    }; 
  \begin{scope}[x={(a.south east)},y={(a.north west)}]

    % %%{ useful grid to help you find coordinates for plotting the overlay
    % \draw[black, xstep=.1, ystep=.1] (0,0) grid (1,1);
    % \foreach \i in {0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1} {
    %   \node[align=center] at (\i, -0.05) {\i};
    %   \node[align=center] at (\i, 1.05) {\i};
    %   \node[align=center] at (-0.05, \i) {\i};
    %   \node[align=center] at (1.05, \i) {\i};
    % }
    % %%}

    % draw axes labels
    \node [] at (0.5, 0.0) {x (m)};
    \node [rotate=90] at (-0.019, 0.38) {y (m)};
    \node [rotate=90] at (-0.019, 0.85) {z (m)};

  % %%{ Legend
  % \begin{axis}[
  %     name=leg,
  %     at=(ax2.north east), anchor=south,
  %     width=0.60\textwidth,
  %     height=0.11\textwidth,
  %     enlarge x limits=0.0,
  %     enlarge y limits=0.0,
  %     font=\footnotesize,
  %     hide axis
  %   ]

    \coordinate (leg_start) at (0.17, 0.58);

    \node[] (a) at (leg_start) {};
    \node[right of=a, anchor=west, node distance=0.6cm] (b) {\tiny{A}};
    \draw[edge_leg, draw=color_blue] (a) -- (b);

    \node[right of=b, node distance=0.3cm] (a) {};
    \node[right of=a, anchor=west, node distance=0.6cm] (b) {\tiny{B}};
    \draw[edge_leg, draw=color_orange] (a) -- (b);

    \node[right of=b, node distance=0.3cm] (a) {};
    \node[right of=a, anchor=west, node distance=0.6cm] (b) {\tiny{C}};
    \draw[edge_leg, draw=color_purple] (a) -- (b);

    \node[right of=b, node distance=0.3cm] (a) {};
    \node[right of=a, anchor=west, node distance=0.6cm] (b) {\tiny{D}};
    \draw[edge_leg, draw=color_green] (a) -- (b);
    
    \node[right of=b, node distance=0.3cm] (a) {};
    \node[right of=a, anchor=west, node distance=0.6cm] (b) {\tiny{others}};
    \draw[edge_leg, draw=color_red] (a) -- (b);

    \begin{pgfonlayer}{background}
      \path (leg_start |- b.north)+(-0.0,0.0) node (a) {};
      \path (b.south -| b.east)+(+0.0,-0.0) node (b) {};
      \path[fill=black!2,draw=black!70]
      (a) rectangle (b);
    \end{pgfonlayer}
    % \node [rectangle, above of=mission, node distance=1.7em, shift={(0.7,0.05)}] (text_control) {\footnotesize High-level planning};


    % \node[right of=a, anchor=west, node distance=0.08cm] (b) {basestation};
    % \node[node_comm, right of=b, node distance=2.5cm] (a) {$\mathbf{C}$};
    % \node[right of=a, anchor=west, node distance=0.10cm] (b) {communication node (range incl.)};
    % \node[node_gen_a, right of=b, black, node distance=5.4cm] (a1) {};
    % \node[node_gen_a, right of=a1, black, node distance=0.7cm] (a2) {};
    % \draw[edge_gen_a, black] (a1) -- (a2);
    % \node[right of=a2, anchor=west, node distance=0.05cm] (b) {homing tree};

  % \end{axis}
  % %%}

%     % %%{ back trajectory: time/distance notes
%     \coordinate (B1_from)  at (0.85,0.64);
%     \coordinate (B2_from)  at (0.66,0.60);
%     \coordinate (B3_from)  at (0.53,0.60);

%     \coordinate (B1_to_U) at (0.927,0.731);
%     \coordinate (B1_to_D) at (0.927,0.585);
%     \coordinate (B2_to_U) at (0.66,0.737);
%     \coordinate (B2_to_D) at (0.66,0.212);
%     \coordinate (B3_to_U) at (0.466,0.813);
%     \coordinate (B3_to_D) at (0.466,0.203);

%     % B1
%     \draw[back_desc_line] (B1_from) node[back_desc, left] (n) {
%       \textbf{\SI{0}{\second}}; \textbf{\SI{0}{\meter}}
%     } -- (B1_to_U);
%     \draw[back_desc_line] (n.-10) -- (B1_to_D);

%     % B2
%     \draw[back_desc_line] (B2_from) node[back_desc] (n) {
%       \textbf{\SI{500}{\second}}; \textbf{\SI{254}{\meter}}
%     } -- (B2_to_U);
%     \draw[back_desc_line] (n.south) -- (B2_to_D);
    
%     % B3
%     \draw[back_desc_line] (B3_from) node[back_desc] (n) {
%       \textbf{\SI{938}{\second}}; \textbf{\SI{423}{\meter}}
%     } -- (B3_to_U);
%     \draw[back_desc_line] (n.south) -- (B3_to_D);
%     % %%}

%     % %%{ front trajectory: time/distance notes
%     \coordinate (F1_from)  at (0.23,0.55);
%     \coordinate (F2_from)  at (0.415,0.70);
%     % \coordinate (F3_from)  at (0.65,0.616);
%     \coordinate (F4_from)  at (0.77,0.50);

%     \coordinate (F1_to_U) at (0.205,0.800);
%     \coordinate (F1_to_D) at (0.205,0.21);
%     \coordinate (F2_to_U) at (0.41,0.788);
%     \coordinate (F2_to_D) at (0.41,0.328);
%     % \coordinate (F3_to) at (0.630,0.400);
%     \coordinate (F4_to_U) at (0.710,0.775);
%     \coordinate (F4_to_D) at (0.710,0.20);

%     % F1
%     \draw[front_desc_line] (F1_from) node[front_desc] (n) {
%       \textbf{\SI{0}{\second}}; \textbf{\SI{0}{\meter}}
%     } -- (F1_to_U);
%     \draw[front_desc_line] (n.south) -- (F1_to_D);

%     % F2
%     \draw[front_desc_line] (F2_from) node[front_desc] (n) {
%       \textbf{\SI{187}{\second}}; \textbf{\SI{127}{\meter}}
%     } -- (F2_to_U);
%     \draw[front_desc_line] (n.south) -- (F2_to_D);

%     % \draw[front_desc_line] (F3_from) node[front_desc] {
%     %   \textbf{\SI{454}{\second}}; \textbf{\SI{285}{\meter}}
%     % } -- (F3_to);
    
%     % F4
%     \draw[front_desc_line] (F4_from) node[front_desc] (n) {
%       \textbf{\SI{641}{\second}}; \textbf{\SI{376}{\meter}}
%     } -- (F4_to_U);
%     \draw[front_desc_line] (n.south) -- (F4_to_D);
%     % %%}

%     % %%{ cycle trajectory: time/distance notes
%     \coordinate (C1_from)  at (0.07,0.75);
%     \coordinate (C2_from)  at (0.34,0.60);
%     \coordinate (C3_from)  at (0.20,0.72);

%     \coordinate (C1_to_U) at (0.121,0.79);
%     \coordinate (C1_to_D) at (0.121,0.504);
%     \coordinate (C2_to_U) at (0.254,0.793);
%     \coordinate (C2_to_D) at (0.254,0.242);
%     \coordinate (C3_to_U) at (0.113,0.775);
%     \coordinate (C3_to_D) at (0.113,0.475);

%     % C1
%     \draw[cycle_desc_line] (C1_from) node[cycle_desc] (n) {
%       \textbf{\SI{0}{\second}}; \textbf{\SI{0}{\meter}}
%     } -- (C1_to_U);
%     \draw[cycle_desc_line] (n.south) -- (C1_to_D);
    
%     % C2
%     \draw[cycle_desc_line] (C2_from) node[cycle_desc] (n) {
%       \textbf{\SI{173}{\second}}; \textbf{\SI{124}{\meter}}
%     } -- (C2_to_U);
%     \draw[cycle_desc_line] (n.south) -- (C2_to_D);

%     % C3
%     \draw[cycle_desc_line] (C3_from) node[cycle_desc] (n) {
%       \textbf{\SI{441}{\second}}; \textbf{\SI{241}{\meter}}
%     } -- (C3_to_U);
%     \draw[cycle_desc_line] (n.south) -- (C3_to_D);

%     % %%}

    % \draw[|-|, mark=*] (0,1) node[below, shift={(0.05,0)}] {\textbf{\SI{10}{\metre}}} -- (0.1,1);
    % \draw[mark=*] plot coordinates {(0,-2)} -- plot[mark=triangle*] coordinates {(5cm,-2)} --
    % plot[mark=square*] coordinates {(10cm,-2)};

    % % nodes
    % \node[draw=blue, minimum width=25pt, minimum height=15pt, label=below:\textcolor{blue}{\textbf{\SI{3}{\second}}}, thick] (a) at (mav1) {};
    % \node[draw=blue, minimum width=40pt, minimum height=22pt, label=below:\textcolor{blue}{\textbf{\SI{16}{\second}}}, thick] (b) at (mav2) {};
    % \node[draw=blue, minimum width=15pt, minimum height=10pt, label=below:\textcolor{blue}{\textbf{\SI{37}{\second}}}, thick] (c) at (mav3) {};
    % \node[draw=blue, minimum width=10pt, minimum height=6pt,  label=above:\textcolor{blue}{\textbf{\SI{60}{\second}}}, thick] (d) at (mav4) {};
    % \node[draw=blue, minimum width=17pt, minimum height=12pt, label=below:\textcolor{blue}{\textbf{\SI{79}{\second}}}, thick] (e) at (mav5) {};
    % \node[draw=blue, minimum width=28pt, minimum height=16pt, label=below:\textcolor{blue}{\textbf{\SI{87}{\second}}}, thick] (f) at (mav6) {};
    % \node[draw=blue, minimum width=26pt, minimum height=15pt, label=below:\textcolor{blue}{\textbf{\SI{93}{\second}}}, thick] (g) at (mav7) {};
  \end{scope}

\end{tikzpicture}


==> fig/byci_skala_map_diff.tex <==
\tikzset{
  double -latex/.style args={#1 colored by #2 and #3}{
    -stealth,line width=#1,#2, % first arrow
    postaction={draw,-stealth,#3,line width=(#1)/3,
                shorten <=(#1)/3,shorten >=2*(#1)/3}, % second arrow
  }
}

\begin{tikzpicture}[|every node/.style={
  inner sep = .01em,
  outer sep=0.02em,
  text centeblue,
  minimum height = .5em},
  >=latex,
  font=\scriptsize
  ]

  \definecolor{color_blue}{HTML}{3321E0}
  \definecolor{color_red}{HTML}{A30D00}
  \definecolor{color_green}{rgb}{0, .522, .243}

  \tikzstyle{cycle_desc} = [below, draw, color=color_blue, fill=color_blue!5, text=black]
  \tikzstyle{cycle_desc_line} = [double -latex=1pt colored by color_blue and white]
  \tikzstyle{front_desc} = [below, draw, color=color_red, fill=color_red!5, text=black]
  \tikzstyle{front_desc_line} = [double -latex=1pt colored by color_red and white]
  \tikzstyle{back_desc} = [below, draw, color=color_green, fill=color_green!5, text=black]
  \tikzstyle{back_desc_line} = [double -latex=1pt colored by color_green and white]

  \node[anchor=south west,inner sep=0] (a) at (0,0) {
      \def\arraystretch{0}%
      \includegraphics[width=0.95\columnwidth]{fig/byci_skala_map_diff.png}%
    }; 
  \begin{scope}[x={(a.south east)},y={(a.north west)}]

    % %%{ useful grid to help you find coordinates for plotting the overlay
    % \draw[black, xstep=.1, ystep=.1] (0,0) grid (1,1);
    % \foreach \i in {0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1} {
    %   \node[align=center] at (\i, -0.05) {\i};
    %   \node[align=center] at (\i, 1.05) {\i};
    %   \node[align=center] at (-0.05, \i) {\i};
    %   \node[align=center] at (1.05, \i) {\i};
    % }
    % %%}

    % draw axes labels
    \node [] at (0.5, 0.0) {x (m)};
    \node [rotate=90] at (-0.017, 0.38) {y (m)};
    \node [rotate=90] at (-0.017, 0.85) {z (m)};

  \end{scope}

\end{tikzpicture}


==> fig/graph_cave.tex <==
\definecolor{color_gen_b}{rgb}{0.22, 0.2, 0.502}
\definecolor{color_gen_a}{rgb}{0.737,0.165,0}
\definecolor{color_comm}{rgb}{0, .522, .243}

\begin{tikzpicture}[font=\small]

  \tikzstyle{node_comm} = [circle, draw, scale=0.45, color=color_comm, fill=color_comm!30, text=black, thick]
  \tikzstyle{node_comm_range} = [circle, draw, dashed, scale=7.0, color=black, fill=color_comm, draw opacity=0.2, fill opacity=0.05]
  \tikzstyle{node_gen_a} = [draw=color_gen_a, fill=color_gen_a!30, cross out, very thick, scale=0.45]
  \tikzstyle{node_gen_b} = [node_gen_a, draw=color_gen_b, fill=color_gen_b!30]
  \tikzstyle{node_gen_a_op} = [node_gen_a, opacity=0.55]

  \tikzstyle{edge_comm} = [draw=color_comm, fill=color_comm!30, thin]
  \tikzstyle{edge_gen_a} = [draw=color_gen_a, fill=color_gen_a!30, thin]
  \tikzstyle{edge_gen_b} = [edge_gen_a, draw=color_gen_b, fill=color_gen_b!30]
  \tikzstyle{edge_gen_a_op} = [edge_gen_a, opacity=0.3]

  % %%{ a)
  \begin{axis}[
      name=ax1,
      width=0.30\textwidth,
      enlarge x limits=0.0,
      enlarge y limits=0.0,
      hide axis
    ]

    % Common coordinates
    \coordinate (label) at (80, -82);
    \coordinate (basestation) at (-85, -85);
    \coordinate (comm_a) at (-40, -50);
    \coordinate (comm_b) at (-59, 10);
    \coordinate (a1) at (-50, -70);
    \coordinate (b1) at (-32, -35);
    \coordinate (c1) at (-12, 5);
    \coordinate (d1) at (32, -1);
    \coordinate (e1) at (60, -30);
    \coordinate (f1) at (15, 38);
    \coordinate (g1) at (48, 70);
    \coordinate (h1) at (90, 80);
    \coordinate (i1) at (110, 80);
    \coordinate (a2) at (-40, -70);
    \coordinate (b2) at (-37, -28);
    \coordinate (c2) at (-45, 9);
    \coordinate (d2) at (-71, 35);
    \coordinate (e2) at (-97, 60);
    \coordinate (f2) at (-110, 60);

    % Background image
    \addplot[on layer=axis background]
    graphics[xmin=-100,ymin=-100,xmax=100,ymax=100] {fig/graph_cave_bg.png};

    % Basestation
    \node[node_comm] (n_basestation) at (basestation) {\textbf{B}};
    \node[node_comm_range] at (basestation) {};

    % Edges
    \draw[edge_gen_a] (n_basestation.20) -- (a1);
    \draw[edge_gen_a] (a1) -- (b1);
    \draw[edge_gen_a] (b1) -- (c1);
    \draw[edge_gen_a] (c1) -- (d1);
    \draw[edge_gen_a] (c1) -- (f1);
    \draw[edge_gen_a] (d1) -- (e1);
    \draw[edge_gen_a] (f1) -- (g1);
    \draw[edge_gen_a] (g1) -- (h1);
    \draw[edge_gen_a] (h1) -- (i1);

    % Nodes
    \node[node_gen_a] at (a1) {};
    \node[node_gen_a] at (b1) {};
    \node[node_gen_a] at (c1) {};
    \node[node_gen_a] at (d1) {};
    \node[node_gen_a] at (e1) {};
    \node[node_gen_a] at (f1) {};
    \node[node_gen_a] at (g1) {};
    \node[node_gen_a] at (h1) {};

    % Label
    \node[scale=0.8] at (label) {\textbf{a)}};

    % Separating lines
    \draw [black, ultra thick] (100,100) -- (100,-100);
    \draw [black, ultra thick] (-100,-100) -- (100,-100);

  \end{axis}
  % %%}

  % %%{ b)
  \begin{axis}[
      name=ax2,
      width=0.30\textwidth,
      at=(ax1.east), anchor=west,
      enlarge x limits=0.0,
      enlarge y limits=0.0,
      hide axis
    ]

    % Background image
    \addplot[on layer=axis background]
    graphics[xmin=-100,ymin=-100,xmax=100,ymax=100] {fig/graph_cave_bg.png};

    % Basestation
    \node[node_comm] (n_basestation) at (basestation) {\textbf{B}};
    \node[node_comm_range] at (basestation) {};
    
    % Edges
    \draw[edge_gen_a] (comm_a.-100) -- (a1);
    \draw[edge_gen_a] (comm_a.45) -- (b1);
    \draw[edge_comm] (comm_a.200) -- (n_basestation.30);
    \draw[edge_gen_a] (b1) -- (c1);
    \draw[edge_gen_a] (c1) -- (d1);
    \draw[edge_gen_a] (c1) -- (f1);
    \draw[edge_gen_a] (d1) -- (e1);
    \draw[edge_gen_a] (f1) -- (g1);
    \draw[edge_gen_a] (g1) -- (h1);
    \draw[edge_gen_a] (h1) -- (i1);

    % Comm nodes
    \node[node_comm, scale=0.9] at (comm_a) {$\mathbf{C_1}$};
    \node[node_comm_range] at (comm_a) {};

    % Nodes
    \node[node_gen_a] at (a1) {};
    \node[node_gen_a] at (b1) {};
    \node[node_gen_a] at (c1) {};
    \node[node_gen_a] at (d1) {};
    \node[node_gen_a] at (e1) {};
    \node[node_gen_a] at (f1) {};
    \node[node_gen_a] at (g1) {};
    \node[node_gen_a] at (h1) {};
    
    % Label
    \node[scale=0.8] at (label) {\textbf{b)}};

    % Separating line
    \draw [black, ultra thick] (-100,-100) -- (100,-100);

  \end{axis}
  % %%}

  % %%{ c)
  \begin{axis}[
      name=ax3,
      width=0.30\textwidth,
      at=(ax1.south), anchor=north,
      enlarge x limits=0.0,
      enlarge y limits=0.0,
      hide axis
    ]

    % Background image
    \addplot[on layer=axis background]
    graphics[xmin=-100,ymin=-100,xmax=100,ymax=100] {fig/graph_cave_bg.png};

    % Basestation
    \node[node_comm] (n_basestation) at (basestation) {\textbf{B}};
    \node[node_comm_range] at (basestation) {};

    % Edges
    \draw[edge_gen_a_op] (comm_a.-100) -- (a1);
    \draw[edge_gen_a_op] (comm_a.45) -- (b1);
    \draw[edge_comm] (comm_a.200) -- (n_basestation.30);
    \draw[edge_gen_a_op] (b1) -- (c1);
    \draw[edge_gen_a_op] (c1) -- (d1);
    \draw[edge_gen_a_op] (c1) -- (f1);
    \draw[edge_gen_a_op] (d1) -- (e1);
    \draw[edge_gen_a_op] (f1) -- (g1);
    \draw[edge_gen_a_op] (g1) -- (h1);
    \draw[edge_gen_a_op] (h1) -- (i1);
    \draw[edge_gen_b] (comm_a.90) -- (a2);
    \draw[edge_gen_b] (b2) -- (comm_a.90);
    \draw[edge_gen_b] (comm_a.100) -- (c2);
    \draw[edge_gen_b] (c2) -- (d2);
    \draw[edge_gen_b] (d2) -- (e2);
    \draw[edge_gen_b] (e2) -- (f2);

    % Comm nodes
    \node[node_comm, scale=0.9] at (comm_a) {$\mathbf{C_1}$};
    \node[node_comm_range] at (comm_a) {};

    % Nodes
    \node[node_gen_a_op] at (a1) {};
    \node[node_gen_a_op] at (b1) {};
    \node[node_gen_a_op] at (c1) {};
    \node[node_gen_a_op] at (d1) {};
    \node[node_gen_a_op] at (e1) {};
    \node[node_gen_a_op] at (f1) {};
    \node[node_gen_a_op] at (g1) {};
    \node[node_gen_a_op] at (h1) {};
    \node[node_gen_b] at (a2) {};
    \node[node_gen_b] at (b2) {};
    \node[node_gen_b] at (c2) {};
    \node[node_gen_b] at (d2) {};
    \node[node_gen_b] at (e2) {};

    % Label
    \node[scale=0.8] at (label) {\textbf{c)}};

    % Separating line
    \draw [black, ultra thick] (100,100) -- (100,-100);

  \end{axis}
  % %%}

  % %%{ d)
  \begin{axis}[
      name=ax4,
      width=0.30\textwidth,
      at=(ax2.south), anchor=north,
      enlarge x limits=0.0,
      enlarge y limits=0.0,
      hide axis
    ]

    % Background image
    \addplot[on layer=axis background]
    graphics[xmin=-100,ymin=-100,xmax=100,ymax=100] {fig/graph_cave_bg.png};

    % Basestation
    \node[node_comm] (n_basestation) at (basestation) {\textbf{B}};
    \node[node_comm_range] at (basestation) {};

    % Edges
    \draw[edge_gen_a_op] (comm_a.-100) -- (a1);
    \draw[edge_gen_a_op] (comm_a.45) -- (b1);
    \draw[edge_comm] (comm_a.200) -- (n_basestation.30);
    \draw[edge_gen_a_op] (b1) -- (c1);
    \draw[edge_gen_a_op] (c1) -- (d1);
    \draw[edge_gen_a_op] (c1) -- (f1);
    \draw[edge_gen_a_op] (d1) -- (e1);
    \draw[edge_gen_a_op] (f1) -- (g1);
    \draw[edge_gen_a_op] (g1) -- (h1);
    \draw[edge_gen_a_op] (h1) -- (i1);
    \draw[edge_gen_b] (comm_a.90) -- (a2);
    \draw[edge_gen_b] (b2) -- (comm_a.90);
    \draw[edge_gen_b] (d2) -- (e2);
    \draw[edge_gen_b] (e2) -- (f2);

    \draw[edge_gen_b] (comm_b.0) -- (c2);
    \draw[edge_gen_b] (comm_b.90) -- (d2);
    \draw[edge_comm] (comm_b.-90) -- (comm_a.100);

    % Comm nodes
    \node[node_comm_range] at (comm_a) {};
    \node[node_comm_range] at (comm_b) {};
    \node[node_comm, scale=0.9] at (comm_a) {$\mathbf{C_1}$};
    \node[node_comm, scale=0.9] at (comm_b) {$\mathbf{C_2}$};

    % Nodes
    \node[node_gen_a_op] at (a1) {};
    \node[node_gen_a_op] at (b1) {};
    \node[node_gen_a_op] at (c1) {};
    \node[node_gen_a_op] at (d1) {};
    \node[node_gen_a_op] at (e1) {};
    \node[node_gen_a_op] at (f1) {};
    \node[node_gen_a_op] at (g1) {};
    \node[node_gen_a_op] at (h1) {};
    \node[node_gen_b] at (a2) {};
    \node[node_gen_b] at (b2) {};
    \node[node_gen_b] at (c2) {};
    \node[node_gen_b] at (d2) {};
    \node[node_gen_b] at (e2) {};

    % Label
    \node[scale=0.8] at (label) {\textbf{d)}};

  \end{axis}
  % %%}
 
  % %%{ Legend
  \begin{axis}[
      name=leg,
      at=(ax1.north east), anchor=south,
      width=0.60\textwidth,
      height=0.11\textwidth,
      enlarge x limits=0.0,
      enlarge y limits=0.0,
      font=\footnotesize,
      hide axis
    ]

    \addplot [opacity=0.0] coordinates {(0,0)(1,1)}; % hack to get the correct coordination system
    \coordinate (marker_bs) at (0.05, 0.5);
    \node[node_comm] (a) at (marker_bs) {\textbf{B}};
    \node[right of=a, anchor=west, node distance=0.08cm] (b) {base station};
    \node[node_comm, right of=b, node distance=2.3cm] (a) {$\mathbf{C}$};
    \node[right of=a, anchor=west, node distance=0.10cm] (b) {communication node (range incl.)};
    \node[node_gen_a, right of=b, black, node distance=5.1cm] (a1) {};
    \node[node_gen_a, right of=a1, black, node distance=0.7cm] (a2) {};
    \draw[edge_gen_a, black] (a1) -- (a2);
    \node[right of=a2, anchor=west, node distance=0.05cm] (b) {homing tree};

  \end{axis}
  % %%}

\end{tikzpicture}


==> fig/subt_run_18.tex <==
\begin{tikzpicture}[|every node/.style={
    inner sep = .01em,
    outer sep=0.02em,
    text centeblue,
    minimum height = .5em},
  >=latex,
  font=\small
  ]

  \definecolor{color_comm}{rgb}{0, .522, .243}

  \tikzstyle{node_comm} = [circle, draw, scale=0.45, color=color_comm, fill=color_comm!30, text=black, thick]
  \tikzstyle{node_comm_range} = [circle, draw, dashed, scale=8.0, color=black, fill=color_comm, draw opacity=0.2, fill opacity=0.05]
  \tikzstyle{edge_comm} = [draw=color_comm, fill=color_comm!30, ultra thick]

  \node[anchor=south west,inner sep=0] (a) at (0,0) {
    \def\arraystretch{0}%
    \includegraphics[width=0.95\columnwidth]{fig/subt_run_18_map.png}%
  }; 
  \begin{scope}[x={(a.south east)},y={(a.north west)}]

    % % %%{ useful grid to help you find coordinates for plotting the overlay
    % \draw[black, xstep=.1, ystep=.1] (0,0) grid (1,1);
    % \foreach \i in {0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1} {
    %   \node[align=center] at (\i, -0.05) {\i};
    %   \node[align=center] at (\i, 1.05) {\i};
    %   \node[align=center] at (-0.05, \i) {\i};
    %   \node[align=center] at (1.05, \i) {\i};
    % }
    % % %%}

    % draw axes labels
    \node [] at (0.5, -0.018) {x (m)};
    \node [rotate=90] at (-0.007, 0.37) {y (m)};
    \node [rotate=90] at (-0.007, 0.852) {z (m)};

    \coordinate (D_basestation) at (0.24,0.17);
    \coordinate (D_comm_red) at (0.38,0.324);
    \coordinate (D_comm_blue) at (0.41,0.20);
    \coordinate (D_comm_black) at (0.56,0.18);

    \coordinate (U_basestation) at (0.24,0.770);
    \coordinate (U_comm_red) at (0.38,0.795);
    \coordinate (U_comm_blue) at (0.41,0.755);
    \coordinate (U_comm_black) at (0.56,0.780);

    % Basestation
    \node[node_comm] (B_D) at (D_basestation) {\textbf{B}};
    \node[node_comm] (B_U) at (U_basestation) {\textbf{B}};
    % \node[node_comm_range] at (U_basestation) {};

    % Nodes down
    \node[node_comm] (D_1) at (D_comm_blue) {$\mathbf{C_1}$};
    \node[node_comm] (D_2) at (D_comm_red) {$\mathbf{C_2}$};
    \node[node_comm] (D_3) at (D_comm_black) {$\mathbf{C_3}$};
  
    % Nodes up
    \node[node_comm] (U_1) at (U_comm_blue) {$\mathbf{C_1}$};
    \node[node_comm] (U_2) at (U_comm_red) {$\mathbf{C_2}$};
    \node[node_comm] (U_3) at (U_comm_black) {$\mathbf{C_3}$};
    % \node[node_comm_range] at (U_comm_red) {};
    % \node[node_comm_range] at (U_comm_blue) {};
    % \node[node_comm_range] at (U_comm_black) {};

    % Edges
    \draw[edge_comm] (B_D.20) -- (D_1.190);
    \draw[edge_comm] (D_1.100) -- (D_2.-70);
    \draw[edge_comm] (D_1.-10) -- (D_3.170);

    \draw[edge_comm] (B_U.-10) -- (U_1.180);
    \draw[edge_comm] (U_1.135) -- (U_2.-45);
    \draw[edge_comm] (U_1.5) -- (U_3.180);

    \begin{pgfinterruptboundingbox}
      \clip (0,0.05) rectangle (1,1);
      \node[node_comm_range] at (D_basestation) {};
      \node[node_comm_range] at (D_comm_red) {};
      \node[node_comm_range] at (D_comm_blue) {};
      \node[node_comm_range] at (D_comm_black) {};
    \end{pgfinterruptboundingbox}

    % draw start
    % \node[ell] (el_U) at (0.24,0.775) {};
    % \node[ell] (el_D) at (0.24,0.20) {};
    % \draw[start_desc_line] (0.21,0.38) node[start_desc] (n) {
    %   \textbf{common start}
    % };
    % \draw[start_desc_line] (n.north) -- (el_U.south) ;
    % \draw[start_desc_line] (n.south) -- (el_D.north) ;

    % % %%{ uav2: draw time/distance notes
    % \coordinate (R1_from) at (0.21,0.45);
    % \coordinate (R2_from) at (0.375,0.66);
    % \coordinate (R3_from) at (0.71,0.66);
    % \coordinate (R4_from) at (0.85,0.117);
    % \coordinate (R1_to_D) at (0.38,0.324);
    % \coordinate (R2_to_D) at (0.55,0.557);
    % \coordinate (R3_to_D) at (0.879,0.487);
    % \coordinate (R3_to_U) at (0.879,0.82);
    % \coordinate (R4_to_D) at (0.68,0.195);

    % % R1
    % \node[uav2_desc, above, line width=1pt] (n) at (R1_from) {
    %   \textbf{\SI{1180}{\second}}; \textbf{\SI{1343}{\meter}}
    % };
    % \draw[uav2_desc_line] (n.-15) -- (R1_to_D);

    % % R2
    % \draw[uav2_desc_line] (R2_from) node[uav2_desc, above] (n) {
    %   \textbf{\SI{245}{\second}}; \textbf{\SI{275}{\meter}}
    % } -- (R2_to_D);

    % % R3
    % \draw[uav2_desc_line] (R3_from) node[uav2_desc, above] (n) {
    %   \textbf{\SI{613}{\second}}; \textbf{\SI{648}{\meter}}
    % } -- (R3_to_D);
    % \draw[uav2_desc_line] (n.north) -- (R3_to_U);

    % % R4
    % \node[uav2_desc, line width=1pt] (n) at (R4_from) {
    %   \textbf{\SI{752}{\second}}; \textbf{\SI{832}{\meter}}
    % };
    % \draw[uav2_desc_line] (n.155) -- (R4_to_D);

    % % %%}

    % % %%{ uav4: draw time/distance notes
    % \coordinate (G1_from) at (0.55,0.117);
    % \coordinate (G1_to_D) at (0.56,0.18);

    % % G1
    % \draw[uav4_desc_line] (G1_from) node[uav4_desc] (n) {
    %   \textbf{\SI{1154}{\second}}; \textbf{\SI{1405}{\meter}}
    % } -- (G1_to_D);
    % % \draw[uav4_desc_line] (n.north) -- (G1_to_D);

    % % %%}

    % % %%{ uav5: draw time/distance notes
    % \coordinate (B1_from) at (0.25,0.117);
    % \coordinate (B1_to_D) at (0.41,0.20);

    % % B1
    % \node[uav5_desc, line width=1pt] (n) at (B1_from) {
    %   \textbf{\SI{606}{\second}}; \textbf{\SI{715}{\meter}}
    % };
    % \draw[uav5_desc_line] (n.25) -- (B1_to_D);

    % % %%}

  \end{scope}

\end{tikzpicture}


==> fig/tikz_system_architecture.tex <==
% \usetikzlibrary{shapes.geometric,backgrounds,calc,arrows}
\pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground}

% \tikzset{radiation/.style={{decorate,decoration={expanding waves,angle=90,segment length=4pt}}}}
\tikzstyle{block}=[draw, rounded corners, text centered, minimum height=2.0em, fill=white, fill opacity=1.0, text opacity=1.0]
\def\nodedst{2.0cm}

\begin{tikzpicture}[auto, node distance=3.0cm, >=latex, font=\scriptsize]

  \renewcommand{\arraystretch}{0.6}

  %%%{ nodes

  \begin{pgfonlayer}{foreground}
    \node [block] (mission) {\begin{tabular}{c}
        \footnotesize Mission \\
        \footnotesize control
    \end{tabular}};
    \node [block, right of=mission, node distance=2.1cm] (navigation) {
        \begin{tabular}{c}
        \footnotesize Navigation \&\\
        \footnotesize planning
        \end{tabular}};
    % \node [block] (navigation) {\begin{tabular}{c}
    %     \footnotesize Exploration, \\
    %     \footnotesize Navigation
    % \end{tabular}
    % };
    \node [block, right of=navigation, shift = {(0.0, -0.0)}, node distance=2.4cm] (tracker) {
        \begin{tabular}{c}
          \footnotesize Reference\\
          \footnotesize tracker
      \end{tabular}};
    \node [block, right of=tracker, node distance=2.2cm] (control) {
        \begin{tabular}{c}
          \footnotesize Reference\\
          \footnotesize controller
      \end{tabular}};
    \node [block, above of=control, fill=white, node distance=1.25cm, shift={(-0.15,0)}] (attitude) {
        \begin{tabular}{c}
          \footnotesize Attitude rate\\
          \footnotesize controller
        \end{tabular}
      };
    \node [block, left of=attitude, node distance=2.05cm] (actuator) {\footnotesize Actuators};
    \node [block, below of=control, node distance=\nodedst, shift = {(-0.15, -0.0)}] (state) {\footnotesize State estimation};
    % \node [block, below of=attitude, node distance=\nodedst] (data_preprocessing) {\footnotesize Data Preprocessing};
    % \node [rectangle, below of=actuator, node distance=\nodedst, text width=5.5em, text centered] (sensory_data) {\footnotesize Onboard Sensory Data};
    \node [block, below of=navigation, shift = {(0.5, -0.0)}, node distance=0.97cm] (mapping) {\footnotesize Mapping};
    \node [block, left of=state, node distance=3.0cm] (loam) {\footnotesize LOAM};
    \node [block, below of=mission, node distance=\nodedst] (lidar) {\footnotesize LiDAR};
    \node [block, above of=navigation, node distance=1.25cm] (imu) {\footnotesize IMU};
    \node [block, left of=mapping, node distance=1.5cm] (rgbd) {\footnotesize RGBD};
  \end{pgfonlayer}

  % \node [block, below of=navigation, shift = {(1.2, -0.3)}, node distance=\nodedst, text width=4.4em] (sfd) {\footnotesize System Fault Detection};
  % \node [rectangle, below of=navigation, shift = {(-1.2, -0.3)}, node distance=\nodedst, text width=4.8em, text centered, minimum height=1.4em, fill opacity=0.5, text opacity=1.0] (operation) {\footnotesize Mission Specifications};
  %%%}

  %%%{ lines
  \draw [->] (mission.east) -- node[above, shift={(0, 0)}] {\footnotesize} (navigation.west);
  % \draw [->] (navigation.east) -- node[above, shift={(0.05, 0)}] {\footnotesize $\mathbf{p}_{d}$} node[below, shift={(0.05, 0)}] {\footnotesize $\eta_{d}$} (tracker.west);
  \draw [->] (navigation.east) -- node[above, shift={(0.00, 0)}] {\footnotesize $T_{d}$} node[below, shift={(0.05, 0)}] {} (tracker.west);

  \draw [->] (tracker.east) -- node[above, shift={(0, 0)}] {\footnotesize $\mathbf{x}_d$} (control.west);
  \draw [->] (control.113) -- node[right, shift={(0, 0)}] {\footnotesize $\mathbf{\omega}_d$} (attitude.south);
  \draw [->] (attitude.west)+(0.0,0) -- (actuator.east);
  % \draw [->] (imu.west)+(0,-0.0) -- node[top, shift={(0.0, 0.50)}] {\footnotesize $\boldsymbol{\Omega}, \mathbf{R}(\psi, \theta, \phi)$} (state.east);

  % imu line
  % \draw [->] (imu.east) -| (lidar.west)+(-0.2,-0.4) -- node[above, shift={(0.1, -0.05)}] {\footnotesize $\mathbf{R}_{\text{IMU}}$} node[below, shift={(0.1, -0.05)}] {\footnotesize $\mathbf{\omega}_{\text{IMU}}$}(state.south);

  \node[inner sep=0,minimum size=0,left of=lidar, shift={(2.0,-0.55)}] (k) {}; % invisible node
  \draw [-] (imu.west) node[below, shift={(-1.25, 0.0)}] {\footnotesize$\mathbf{\omega}_{\text{IMU}}, \mathbf{R}_{\text{IMU}}$} -| (k);
  \draw [->] (k) -| (state.south);

  \draw [->] (mapping.north) -- ($(navigation.south)+(0.5,0.0)$);
  \draw [->] (lidar.east) -- node[above, shift={(0, 0)}] {} (loam.west);
  \draw [->] (lidar.east) + (2,0) -| node[above, shift={(0, 0)}] {} (mapping.south);
  \draw [->] (loam.east) -- node[above, shift={(0, 0)}] {\footnotesize $\mathbf{R}_{\text{LOAM}}$} node[below, shift={(0, 0)}] {\footnotesize $\mathbf{r}_{\text{LOAM}}$} (state.west);
  \draw [->] (loam.north) |- (mapping.east);
  \draw [->] (rgbd.east) -- (mapping.west);

  % two-joing lines
  \draw [->] (state.67) -- node[left, shift={(0.0, -0.1)}] {\footnotesize $\mathbf{r}$, $\mathbf{\omega}$, $\mathbf{R}$} (control.south);
  \draw [->] (state.67) +(0.0,0.30) -| (tracker.south)+(0.0,-0.60) -- (tracker.south);
  %%%}

  %%%{ backgrounds
  \begin{pgfonlayer}{background}
    \path (mission.west |- mission.north)+(-0.10,0.4) node (a) {};
    \path (navigation.south -| navigation.east)+(+0.05,-0.1) node (b) {};
    \path[fill=blue!10,rounded corners, draw=black!70, densely dotted]
    (a) rectangle (b);
  \end{pgfonlayer}
  \node [rectangle, above of=mission, node distance=1.7em, shift={(0.40,-0.05)}] (text_control) {\footnotesize \textbf{High-level planning}};

  \begin{pgfonlayer}{background}
    \path (tracker.west |- tracker.north)+(-0.05,0.4) node (a) {};
    \path (control.south -| control.east)+(+0.1,-0.1) node (b) {};
    \path[fill=red!10,rounded corners, draw=black!70, densely dotted]
    (a) rectangle (b);
  \end{pgfonlayer}
  \node [rectangle, above of=tracker, node distance=1.7em, shift={(0.31,-0.05)}] (text_control) {\footnotesize \textbf{Tracking \& control}};

  \begin{pgfonlayer}{background}
    \path (mission.west |- mapping.north)+(-0.10,0.1) node (a) {};
    \path (state.south -| state.east)+(+0.1,-0.1) node (b) {};
    \path[fill=green!10,rounded corners, draw=black!70, densely dotted]
    (a) rectangle (b);
  \end{pgfonlayer}
  \node [rectangle, above of=lidar, node distance=1.7em, shift={(-0.15,0.45)}] (text_control) {\footnotesize \textbf{Perception}};

  \begin{pgfonlayer}{background}
    \path (imu.west |- attitude.north)+(-2.6,0.15) node (a) {};
    \path (imu.south -| attitude.east)+(+0.1,-0.10) node (b) {};
    \path[fill=orange!10,rounded corners, draw=black!70, densely dotted]
    (a) rectangle (b);
  \end{pgfonlayer}
  \node [rectangle, above of=imu, shift={(-2.3,-0.3)}, node distance=1.7em] (autopilot) {\footnotesize \textbf{Autopilot}};

  % \begin{pgfonlayer}{background}
  %   \path (hector.west |- hector.north)+(-0.43,0.4) node (a) {};
  %   \path (state.south -| state.east)+(+1.15,-0.1) node (b) {};
  %   \path[fill=gray!1,rounded corners, draw=black!70, densely dotted]
  %   (a) rectangle (b);
  % \end{pgfonlayer}
  % \node [rectangle, above of=hector, node distance=1.3em, shift = {(0.0, 0.15)}] (text_localization) {\footnotesize Localization};
  %%%}

\end{tikzpicture}


